From Two-Way to One-Way Finite State Transducers

Any two-way finite state automaton is equivalent to some one-way finite state automaton. This well-known result, shown by Rabin and Scott and independently by Shepherdson, states that two-way finite state automata (even non-deterministic) characterize the class of regular languages. It is also known that this result does not extend to finite string transductions: (deterministic) two-way finite state transducers strictly extend the expressive power of (functional) one-way transducers. In particular deterministic two-way transducers capture exactly the class of MSO-transductions of finite strings. In this paper, we address the following definability problem: given a function defined by a two-way finite state transducer, is it definable by a one-way finite state transducer? By extending Rabin and Scott's proof to transductions, we show that this problem is decidable. Our procedure builds a one-way transducer, which is equivalent to the two-way transducer, whenever one exists.

==> figures/case1.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (1,0)    -- (7,0) ;
         \draw [->,>=latex] 
   (1,1.5)    -- (7,1.5) ;


     \draw[densely dotted] (1,-.5) -- (1,1.7);
     \draw[densely dotted] (2.5,-.5) -- (2.5,1.7);
     \draw[densely dotted] (4,-.5) -- (4,1.7);
     \draw[densely dotted] (5.5,-.5) -- (5.5,1.7);
     \draw[densely dotted] (7,-.5) -- (7,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (1,-.7) node {$1$};
     \draw (2.5,-.7) node {$k_1=\ell_1$};
     \draw (4,-.7) node {$k_2$};
     \draw (5.5,-.7) node {$\ell=\ell_2$};
     \draw (7,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.1,1.65) -- (2.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
         \draw (3.2,1.25) node {$x_2\neq\epsilon$};
         \draw (4.7,1.25) node {$z$};
         \draw (6.2,1.25) node {$w'$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(4.1,1.65) -- (6.9,1.65) node [black,midway,yshift=9pt] {$\le K$};

         \draw (1.7,.15) node {$w$};
         \draw (3.2,.15) node {$x_1\neq \epsilon$};
         \draw (6.2,.15) node {$\epsilon$};

      \end{tikzpicture}
\caption{ \label{fig:case1} Decomposition of the output for case I.1)}
\end{figure}


==> figures/case10.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (8.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (8.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7);
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7);
     \draw[densely dotted] (3,-.5) -- (3,1.7);
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7);
     \draw[densely dotted] (6,-.5) -- (6,1.7);
     \draw[densely dotted] (7.5,-.5) -- (7.5,1.7);
     \draw[densely dotted] (8.5,-.5) -- (8.5,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (3,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (6,-.7) node {$j_2=\ell_2$};
     \draw (7.5,-.7) node {$\ell$};
     \draw (8.5,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(3.1,1.65) -- (4.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(8.4,1.35) -- (6.1,1.35) node [black,midway,yshift=-9pt] {$w'$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(5.9,1.35) -- (2.5,1.35) node [black,midway,yshift=-9pt] {$t_3$};

         \draw (2.2,1.65) node {$\neq \epsilon$};
         \draw (5.2,1.65) node {$ \epsilon$};

         \draw (1,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
                  \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15)   -- (3.1,-.15) node [black,midway,yshift=-9pt] {$\le K$};

         \draw (5.2,.15) node {$\neq\epsilon$};
         \draw (8,.15) node {$\epsilon$};
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(7.4,-.15) -- (6.1,-.15)  node [black,midway,yshift=-9pt] {$\le K$};





   \end{tikzpicture}
\caption{ \label{fig:case9} Decomposition of the output for case II.3).a).i)}
\end{figure}


==> figures/case11.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure*}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (10.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (10.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7); %1
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7); %2
     \draw[densely dotted] (2.5,-.5) -- (2.5,1.7); %3
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7); %4
     \draw[densely dotted] (5.5,-.5) -- (5.5,1.7); %5
     \draw[densely dotted] (7,-.5) -- (7,1.7);     %6
     \draw[densely dotted] (8,-.5) -- (8,1.7);     %7
     \draw[densely dotted] (9.5,-.5) -- (9.5,1.7); %8   
     \draw[densely dotted] (10.5,-.5) -- (10.5,1.7); %9   

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (2.5,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (5.5,-.7) node {$j_2$};
     \draw (7,-.7) node {$p_1$};
     \draw (8,-.7) node {$p_2 = \ell_2$};
     \draw (9.5,-.7) node {$\ell$};
     \draw (10.5,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(2.1,1.65) -- (4.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(4.6,1.65) -- (5.4,1.65) node [black,midway,yshift=9pt] {$\alpha'$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(7.1,1.65) -- (7.9,1.65) node [black,midway,yshift=9pt] {$\alpha$};


%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(8.4,1.35) -- (6.1,1.35) node [black,midway,yshift=-9pt] {$w'$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.9,1.35) -- (2.5,1.35) node [black,midway,yshift=-9pt] {$t_3$};

         \draw (2.2,1.65) node {$\neq \epsilon$};
%         \draw (5,1.65) node {$ \epsilon$};

         \draw (1,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
                  \draw [decorate,decoration={brace,amplitude=5pt}]
(9.4,-.15)   -- (8.1,-.15) node [black,midway,yshift=-9pt] {$\le K$};

         \draw (5,.15) node {$\neq\epsilon$};
         \draw (7.5,.15) node {$\neq\epsilon$};
         \draw (10,.15) node {$\epsilon$};
         
%         \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15) -- (2.6,-.15)  node [black,midway,yshift=-9pt] {$\le K$};





   \end{tikzpicture}
\caption{ \label{fig:case11} Decomposition of the output for case II.3).b)}
\end{figure*}


==> figures/case2.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (1,0)    -- (7,0) ;
         \draw [->,>=latex] 
   (1,1.5)    -- (7,1.5) ;


     \draw[densely dotted] (1,-.5) -- (1,1.7);
     \draw[densely dotted] (2.5,-.5) -- (2.5,1.7);
     \draw[densely dotted] (4,-.5) -- (4,1.7);
     \draw[densely dotted] (5.5,-.5) -- (5.5,1.7);
     \draw[densely dotted] (7,-.5) -- (7,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (1,-.7) node {$1$};
     \draw (2.5,-.7) node {$k_1=\ell_1$};
     \draw (4,-.7) node {$k_2$};
     \draw (5.5,-.7) node {$\ell=\ell_2$};
     \draw (7,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.1,1.65) -- (2.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
      %   \draw (3.2,1.75) node {$\neq\epsilon$};
         \draw (1.7,1.25) node {$b$};
         \draw (3.2,1.25) node {$t_2\neq\epsilon$};
         \draw (4.7,1.25) node {$t_3$};
       %  \draw (6.2,1.25) node {$w'$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(4.1,1.65) -- (6.9,1.65) node [black,midway,yshift=9pt] {$\le K$};

       %  \draw (1.7,.15) node {$w$};
         \draw (3.2,.15) node {$\epsilon$};
         \draw (4.7,.15) node {$a$};
         \draw [decorate,decoration={brace,amplitude=5pt}]
(5.4,-.15) -- (4.1,-.15)  node [black,midway,yshift=-9pt] {$\le K$};

         \draw (6.2,.15) node {$\epsilon$};

         \draw (7.5,.75) node {$t_1 = ab$};

    
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.9,1.15) -- (5.2,1.15) node [black,midway,yshift=9pt] {$y$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(0.3,2.15) -- (5.2,2.15) node [black,midway,yshift=9pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
%    \draw (3.4,.5) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
\caption{ \label{fig:case2} Decomposition of the output for case I.2)}
\end{figure}


==> figures/case3.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (8.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (8.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7);
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7);
     \draw[densely dotted] (3,-.5) -- (3,1.7);
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7);
     \draw[densely dotted] (6,-.5) -- (6,1.7);
     \draw[densely dotted] (7.5,-.5) -- (7.5,1.7);
     \draw[densely dotted] (8.5,-.5) -- (8.5,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (3,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (6,-.7) node {$j_2$};
     \draw (7.5,-.7) node {$\ell=\ell_2$};
     \draw (8.5,-.7) node {$n$};

    
        \draw [decorate,decoration={brace,amplitude=5pt}]
(7.4,1.15) -- (2.4,1.15) node [black,midway,yshift=-9pt] {$t_3$};

    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
      %   \draw (3.2,1.75) node {$\neq\epsilon$};
         \draw (2.2,1.25) node {$x_2\neq \epsilon$};
         \draw (3.7,1.25) node {$z_1$};
         \draw (5.2,1.25) node {$z_2$};
         \draw (6.7,1.25) node {$z_3$};
         \draw (8,1.25) node {$w'$};
       %  \draw (6.2,1.25) node {$w'$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(3.1,1.65) -- (8.4,1.65) node [black,midway,yshift=9pt] {$\le K$};


\draw [decorate,decoration={brace,amplitude=5pt}]
(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         \draw (1,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
     %    \draw (3.7,.15) node {$t_1$};
         \draw (5.2,.15) node {$x_1\neq\epsilon$};
         \draw (8,.15) node {$\epsilon$};
         \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15) -- (3.1,-.15)  node [black,midway,yshift=-9pt] {$\le K$};

    
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.9,1.15) -- (5.2,1.15) node [black,midway,yshift=9pt] {$y$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(0.3,2.15) -- (5.2,2.15) node [black,midway,yshift=9pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
%    \draw (3.4,.5) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
\caption{ \label{fig:case3} Decomposition of the output for case I.3)}
\end{figure}


==> figures/case4.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (1,0)    -- (7,0) ;
         \draw [->,>=latex] 
   (1,1.5)    -- (7,1.5) ;


     \draw[densely dotted] (1,-.5) -- (1,1.7);
     \draw[densely dotted] (2.5,-.5) -- (2.5,1.7);
     \draw[densely dotted] (4,-.5) -- (4,1.7);
     \draw[densely dotted] (5.5,-.5) -- (5.5,1.7);
     \draw[densely dotted] (7,-.5) -- (7,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (1,-.7) node {$1$};
     \draw (2.5,-.7) node {$k_1=\ell_1=\ell_2$};
     \draw (4,-.7) node {$k_2$};
     \draw (5.5,-.7) node {$\ell$};
     \draw (7,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.1,1.65) -- (2.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
         \draw (3.2,1.25) node {$\neq\epsilon$};
       %  \draw (6.2,1.25) node {$w'$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(2.6,1.65) -- (6.9,1.65) node [black,midway,yshift=9pt] {$w'$};

       %  \draw (1.7,.15) node {$w$};
         \draw (1.7,.15) node {$w$};
         \draw (3.2,.15) node {$\epsilon$};
         \draw (6.2,.15) node {$\epsilon$};
         \draw [decorate,decoration={brace,amplitude=5pt}]
   (4.1,.15) -- (5.4,.15)  node [black,midway,yshift=9pt] {$\le K$};



    
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.9,1.15) -- (5.2,1.15) node [black,midway,yshift=9pt] {$y$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(0.3,2.15) -- (5.2,2.15) node [black,midway,yshift=9pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
%    \draw (3.4,.5) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
\caption{ \label{fig:case4} Decomposition of the output, case II.1).a)}
\end{figure}


==> figures/case5.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (1,0)    -- (7,0) ;
         \draw [->,>=latex] 
   (1,1.5)    -- (7,1.5) ;


     \draw[densely dotted] (1,-.5) -- (1,1.7);
     \draw[densely dotted] (2.5,-.5) -- (2.5,1.7);
     \draw[densely dotted] (4,-.5) -- (4,1.7);
     \draw[densely dotted] (5.5,-.5) -- (5.5,1.7);
     \draw[densely dotted] (7,-.5) -- (7,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (1,-.7) node {$1$};
     \draw (2.5,-.7) node {$k_1=\ell_1$};
     \draw (4,-.7) node {$k_2=\ell_2$};
     \draw (5.5,-.7) node {$\ell$};
     \draw (7,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.1,1.65) -- (2.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
         \draw (3.2,1.25) node {$\neq\epsilon$};
       %  \draw (6.2,1.25) node {$w'$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(4.1,1.65) -- (6.9,1.65) node [black,midway,yshift=9pt] {$w'$};

       %  \draw (1.7,.15) node {$w$};
         \draw (1.7,.15) node {$w$};
         \draw (3.2,.15) node {$\neq\epsilon$};
         \draw [decorate,decoration={brace,amplitude=5pt}]
   (4.1,.15) -- (5.4,.15)  node [black,midway,yshift=9pt] {$\le K$};

         \draw (6.2,.15) node {$\epsilon$};


    
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.9,1.15) -- (5.2,1.15) node [black,midway,yshift=9pt] {$y$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(0.3,2.15) -- (5.2,2.15) node [black,midway,yshift=9pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
%    \draw (3.4,.5) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
\caption{ \label{fig:case5} Decomposition of the output for case II.1).b)}
\end{figure}


==> figures/case6.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (8.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (8.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7);
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7);
     \draw[densely dotted] (3,-.5) -- (3,1.7);
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7);
     \draw[densely dotted] (6,-.5) -- (6,1.7);
     \draw[densely dotted] (7.5,-.5) -- (7.5,1.7);
     \draw[densely dotted] (8.5,-.5) -- (8.5,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (3,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (6,-.7) node {$j_2=\ell_2$};
     \draw (7.5,-.7) node {$\ell$};
     \draw (8.5,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
      %   \draw (3.2,1.75) node {$\neq\epsilon$};
         \draw (2.2,1.25) node {$\neq \epsilon$};
\draw [decorate,decoration={brace,amplitude=5pt}]
(3.1,1.65) -- (4.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
         \draw (5.2,1.65) node {$\neq \epsilon$};

         \draw (2.2,.15) node {$\neq\epsilon$};
         \draw (5.2,.15) node {$\neq\epsilon$};
         \draw (8,.15) node {$\epsilon$};
         \draw [decorate,decoration={brace,amplitude=5pt}]
(6.1,.15) -- (7.4,.15)  node [black,midway,yshift=9pt] {$\le K$};


     \draw (4.7,2.2) node {OR};
     \draw[densely dotted] (4.6,2)  -- (4.2,1.8);
     \draw[densely dotted] (4.7,2) -- (5.2,1.8);

    
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.9,1.15) -- (5.2,1.15) node [black,midway,yshift=9pt] {$y$};
%
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(0.3,2.15) -- (5.2,2.15) node [black,midway,yshift=9pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
%    \draw (3.4,.5) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
\caption{ \label{fig:case6} Decomposition of the output for case II.2).a) and b)}
\end{figure}


==> figures/case8.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (8.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (8.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7);
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7);
     \draw[densely dotted] (3,-.5) -- (3,1.7);
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7);
     \draw[densely dotted] (6,-.5) -- (6,1.7);
     \draw[densely dotted] (7.5,-.5) -- (7.5,1.7);
     \draw[densely dotted] (8.5,-.5) -- (8.5,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (3,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (6,-.7) node {$j_2=\ell_2$};
     \draw (7.5,-.7) node {$\ell$};
     \draw (8.5,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(5.9,1.35) -- (.6,1.35) ;
         \draw (2.2,1.65) node {$\neq \epsilon$};
         \draw (5.2,1.65) node {$\neq \epsilon$};

         \draw (1.2,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
                  \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15)   -- (3.1,-.15) node [black,midway,yshift=-9pt] {$\le K$};

         \draw (5.2,.15) node {$\neq\epsilon$};
         \draw (8,.15) node {$\epsilon$};
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(7.4,-.15) -- (6.1,-.15)  node [black,midway,yshift=-9pt] {$\le K$};

         \draw [decorate,decoration={brace,amplitude=5pt}]
(4.6,.2) -- (8.4,.2)  ;

         \draw (4.8,.7) node {conjugate};
     \draw[densely dotted] (4.2,.7) -- (3.3,1.1);
     \draw[densely dotted] (5.4,.7) -- (6.5,.4);



   \end{tikzpicture}
   \caption{ \label{fig:case8} Decomposition of the output for case
     II.3).a), $\out_3[j_1,j_2]\neq\epsilon$}
\end{figure}


==> figures/case9.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0.5,0)    -- (8.5,0) ;
         \draw [->,>=latex] 
   (0.5,1.5)    -- (8.5,1.5) ;


     \draw[densely dotted] (0.5,-.5) -- (0.5,1.7);
     \draw[densely dotted] (1.5,-.5) -- (1.5,1.7);
     \draw[densely dotted] (3,-.5) -- (3,1.7);
     \draw[densely dotted] (4.5,-.5) -- (4.5,1.7);
     \draw[densely dotted] (6,-.5) -- (6,1.7);
     \draw[densely dotted] (7.5,-.5) -- (7.5,1.7);
     \draw[densely dotted] (8.5,-.5) -- (8.5,1.7);
    

      \draw (0,0) node {$\out_1$};
      \draw (0,1.5) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$k_1=\ell_1$};
     \draw (3,-.7) node {$k_2$};
     \draw (4.5,-.7) node {$j_1$};
     \draw (6,-.7) node {$j_2=\ell_2$};
     \draw (7.5,-.7) node {$\ell$};
     \draw (8.5,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(3.1,1.65) -- (4.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(8.4,1.35) -- (6.1,1.35) node [black,midway,yshift=-9pt] {$w'$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(5.9,1.35) -- (2.5,1.35) node [black,midway,yshift=-9pt] {$t_3$};

         \draw (2.2,1.65) node {$\neq \epsilon$};
         \draw (5.2,1.65) node {$ \epsilon$};

         \draw (1,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
                  \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15)   -- (3.1,-.15) node [black,midway,yshift=-9pt] {$\le K$};

         \draw (5.2,.15) node {$\neq\epsilon$};
         \draw (8,.15) node {$\epsilon$};
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(7.4,-.15) -- (6.1,-.15)  node [black,midway,yshift=-9pt] {$\le K$};





   \end{tikzpicture}
\caption{ \label{fig:case9} Decomposition of the output for case II.3).a).i)}
\end{figure}


==> figures/intersecting-z.tex <==
\begin{figure}[htbp]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     \node(11) {$i$};
     \node(21)[right=1cm of 11] {$i+1$};
     \node(31)[right=1cm of 21] {$k-1$};
     \node(41)[right=1cm of 31] {$k$};
     \node(42)[above of=41] {};
     \node(32)[above of=31] {$k+1$};
     \node(22)[above of=21] {$\bullet$};
     \node(12)[above of=11] {$\bullet$};
     \node(23)[above of=22] {$\bullet$};
     \node(33)[above of=32] {$\bullet$};
     \node(43)[above of=42] {$j$};

     \path[->] (11) edge (21)
     (21) edge [dashed] (31)
     (31) edge (41)
     (41) edge [bend right=30] (32)
     (32) edge [dashed] (22)
     (22) edge (12)
     (12) edge [bend left=30] (23)
     (23) edge [dashed] (33)
     (33) edge (43);

   \end{tikzpicture}
   \caption{Case $k=\revpos{1}{s}{i,j}$.\label{fig:intersecting-z}}
\end{figure}


==> figures/loop.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     \foreach \x in {0,.5,...,6.5} \draw (\x,.3) node {$\bullet$};

     \draw (  0,0) node {$u[1]$};
     \draw ( .5,0) node {$u[2]$};
     \draw (2.5,0) node {$u[i]$};
     \draw (4.5,0) node {$u[j]$};
     \draw (6.5,0) node {$u[n]$};

     \draw (-.5,0) node {\rotatebox{90}{input}};
     
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \draw [->,>=latex] 
     (0,1) -- (6,1) .. controls (6.7,1)  and (6.7,2) .. (6,2) -- (0,2);

     \draw (   0,1.15) node {$p_1$};
     \draw (  .5,1.15) node {$p_2$};
     \draw (2.65,1.15) node {$p_i$};
     \draw ( 4.5,1.15) node {$p_j$};
     \draw (   6,1.15) node {$p_{n{-}1}$};

     \draw (   0,2.15) node {$q_1$};
     \draw (  .5,2.15) node {$q_2$};
     \draw (2.65,2.15) node {$q_i$};
     \draw ( 4.5,2.15) node {$q_j$};
     \draw (   6,2.15) node {$q_{n{-}1}$};

     \draw (7.1,1.5) node {$p_n{=}q_n$};

     \draw (-.5,1.5) node {\rotatebox{90}{output}};

     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \draw[densely dotted] (2.5,.3) -- (2.5,2.2);    
     \draw[densely dotted] (  4,.3) -- (  4,2.2);    
    
     \draw [decorate,decoration={brace,amplitude=5pt}]
     (4.5,-.15) -- (2.5,-.15) node [black,midway,yshift=-9pt] {loop};

     \draw (3.5,-.8) node {$u[i]=u[j]$, $q_i=q_j$, $p_i=p_j$};

     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
     \draw (1.25,0.8) node {$x_0$};
     \draw (3.25,0.8) node {$v_1$};
     \draw (5.75,1.7) node {$x_1$};
     \draw (3.25,1.8) node {$v_2$};
     \draw (1.25,1.8) node {$x_2$};

   \end{tikzpicture}
   \vspace{-10pt}
   \caption{\label{fig:zmotionrun} 
     Decomposition of the two first passes of a \zmotion run with loop.}
   \vspace{-10pt}
\end{figure}


==> figures/property_P.tex <==
\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0,0)    -- (7,0)  .. controls (7.7,0)  and (7.7,.8) ..
       (7,.8)   -- (.5,.8) .. controls (-.2,.8) and (-.2,1.6) ..
       (.5,1.6) -- (7.5,1.6) ;

     \draw [->]  [bend right]      (7.7,.1)   -- (7.7,.7);


     \draw[densely dotted] (1.4,-.2) -- (1.4,1.8);
     \draw[densely dotted] (2.8,-.2) -- (2.8,1.8);
     \draw[densely dotted] (4.2,-.2) -- (4.2,1.8);
     \draw[densely dotted] (5.6,-.2) -- (5.6,1.8);
    

      \draw (0,0) node {$\bullet$};

    
     \draw (1.4,-.4) node {$i_1$};
     \draw (2.8,-.4) node {$j_1$};
     \draw (4.2,-.4) node {$i_2$};
     \draw (5.6,-.4) node {$j_2$};

    
    
     \draw (.7,.15) node {$x_0$};
     \draw (2.1,.15) node {$v_1$};
     \draw (3.5,.15) node {$x_1$};
     \draw (4.9,.15) node {$w_1$};
     \draw (6.8,.4) node {$x_2$};

     \draw (.7,1.15) node {$x_4$};
     \draw (2.1,.95) node {$v_2$};
     \draw (3.5,.95) node {$x_3$};
     \draw (4.9,.95) node {$w_2$};

     \draw (2.1,1.75) node {$v_3$};
     \draw (3.5,1.75) node {$x_5$};
     \draw (4.9,1.75) node {$w_3$};
     \draw (6.8,1.75) node {$x_6$};


   \end{tikzpicture}
   \vspace{-10pt}
   \caption{Output decomposition in property $\ppt$.
     \label{fig:ppt}}
   \vspace{-10pt}
\end{figure}


==> figures/property_P1.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
       (0,0)    -- (5,0)  .. controls (5.7,0)  and (5.7,.8) ..
       (5,.8)   -- (.5,.8) .. controls (-.2,.8) and (-.2,1.6) ..
       (.5,1.6) -- (5.5,1.6) ;


     \draw[densely dotted] (1.8,-.3) -- (1.8,1);
    

      \draw (0,0) node {$\bullet$};

    
     \draw (1.8,-.5) node {$\ell$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.7,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(5.2,-0.15) -- (1.9,-0.15)  node [black,midway,yshift=-9pt] {$x$};

    \draw [decorate,decoration={brace,amplitude=5pt}]
(0.3,.95) -- (1.7,.95) node [black,midway,yshift=9pt] {$t_3$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(1.9,.95) -- (5.2,.95) node [black,midway,yshift=9pt] {$y$};

    \draw [decorate,decoration={brace,amplitude=5pt}]
(0.3,1.75) -- (5.2,1.75) node [black,midway,yshift=10pt] {$w'$};



    
  %   \draw (1,.25) node {$w$};
%     \draw (1,1.15) node {$t_3$};
    \draw (3.4,.4) node {$xy\in t_1t_2^*$};


   %  \draw (3.6,2.15) node {$w'$};


   \end{tikzpicture}
   \vspace{-10pt}
   \caption{Decomposition of the output according to Property $\pptone$.
     \label{fig:pptone}}
   \vspace{-10pt}
\end{figure}


==> figures/property_P2.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]
     
     %% \draw [->,>=latex]
       %% (0,0)    to[densely dotted] (5,0)  .. controls (5.7,0)  and (5.7,1) ..
       %% (5,1)   -- (.5,1) .. controls (-.2,1) and (-.2,2) ..
       %% (.5,2) -- (5.5,2) ;
     %% \draw (0,0) node {$\bullet$};
     \draw [-] 
     (0,0) -- (5,0) .. controls (5.7,0)  and (5.7,.4) .. (5.7,.4);
     \draw[-][dotted] 
     (5.7,.4) .. controls (5.7,.4)  and (5.7,.8) .. (5,.8) -- 
     (.5,.8) .. controls (-.2,.8) and (-.2,1.2) .. (-.2,1.2);
     \draw[->,>=latex]
     (-.2,1.2) .. controls (-.2,1.2) and (-.2,1.6) .. (.5,1.6) -- (5.5,1.6);

     \draw (0,0) node {$\bullet$};
     \draw (2.6,.95) node {\scriptsize $\epsilon$};

     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

     \draw[densely dotted] (1.6,-.4) -- (1.6,2);    
     \draw (1.6,-.6) node {$\ell_1$};

     \draw[densely dotted] (3.7,-.4) -- (3.7,2);    
     \draw (3.7,-.6) node {$\ell_2$};
    
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
     \draw [decorate,decoration={brace,amplitude=5pt}]
     (1.5,-0.15) -- (0.2,-0.15) node [black,midway,yshift=-9pt] {$w$};

     \draw [<->]
     (5.2,-0.15) -- (3.8,-0.15)  node [black,midway,yshift=-6pt] {$\le 3K$};
     
     \draw [decorate,decoration={brace,amplitude=5pt}]
     (1.7,.15) -- (5.2,.15) node [black,midway,yshift=9pt] {$v_1$};
     \draw [decorate,decoration={brace,amplitude=5pt}]
     (3.6,1.45) -- (0.3,1.45) node [black,midway,yshift=-9pt] {$v_2$};
     
     \draw [<->] 
     (0.3,1.75) -- (1.5,1.75) node [black,midway,yshift=6pt] {$\le 3K$};

     \draw [decorate,decoration={brace,amplitude=5pt}]
     (3.8,1.75) -- (5.2,1.75) node [black,midway,yshift=10pt,xshift=1pt] {$w'$};

     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
     \draw (6.5,1.2) node {$v_1v_2\in t_1t_2^*t_3$};

   \end{tikzpicture}
   \vspace{-10pt}
   \caption{Decomposition of the output according to Property $\ppttwo$.
     \label{fig:ppttwo}}
   \vspace{-10pt}
\end{figure}


==> figures/singlecase.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{figure*}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     
     \draw [->,>=latex] 
     (0.5,0)    -- (11,0) ;
     \draw [->,>=latex]  (11,1)    -- (0.5,1) ;
     \draw [->,>=latex]  (0.5,2)    -- (11,2) ;
     
     
     \draw[densely dotted] (0.5,-.5) -- (0.5,2.2); %1
     \draw[densely dotted] (1.5,-.5) -- (1.5,2.2); %2
     \draw[densely dotted] (2.5,-.5) -- (2.5,2.2); %3
     \draw[densely dotted] (4,-.5) -- (4,2.2); %4
     \draw[densely dotted] (5,-.5) -- (5,2.2); %5
     \draw[densely dotted] (6.5,-.5) -- (6.5,2.2); %6
     \draw[densely dotted] (7.5,-.5) -- (7.5,2.2); %7
     \draw[densely dotted] (9,-.5) -- (9,2.2); %8
     \draw[densely dotted] (10,-.5) -- (10,2.2); %9
     \draw[densely dotted] (11,-.5) -- (11,2.2); %10



      \draw (0,0) node {$\out_1$};
      \draw (0,1) node {$\out_2$};
      \draw (0,2) node {$\out_3$};

    
     \draw (.5,-.7) node {$1$};
     \draw (1.5,-.7) node {$i_1=\ell_1$};
     \draw (2.5,-.7) node {$i_2$};
     \draw (4,-.7) node {$j_1$};
     \draw (5,-.7) node {$j_2$};
     \draw (6.5,-.7) node {$n_1$};
     \draw (7.5,-.7) node {$n_2$};
     \draw (9,-.7) node {$k_1$};
     \draw (10,-.7) node {$k_2$};
     \draw (11,-.7) node {$n$};

    
    
    \draw [decorate,decoration={brace,amplitude=5pt}]
(.6,1.65) -- (1.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(2.1,1.65) -- (4.4,1.65) node [black,midway,yshift=9pt] {$\le K$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(4.6,1.65) -- (5.4,1.65) node [black,midway,yshift=9pt] {$\alpha'$};
    \draw [decorate,decoration={brace,amplitude=5pt}]
(7.1,1.65) -- (7.9,1.65) node [black,midway,yshift=9pt] {$\alpha$};


%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(8.4,1.35) -- (6.1,1.35) node [black,midway,yshift=-9pt] {$w'$};
%    \draw [decorate,decoration={brace,amplitude=5pt}]
%(5.9,1.35) -- (2.5,1.35) node [black,midway,yshift=-9pt] {$t_3$};

         \draw (2.2,1.65) node {$\neq \epsilon$};
%         \draw (5,1.65) node {$ \epsilon$};

         \draw (1,.15) node {$w$};
         \draw (2.2,.15) node {$\epsilon$};
                  \draw [decorate,decoration={brace,amplitude=5pt}]
(9.4,-.15)   -- (8.1,-.15) node [black,midway,yshift=-9pt] {$\le K$};

         \draw (5,.15) node {$\neq\epsilon$};
         \draw (7.5,.15) node {$\neq\epsilon$};
         \draw (10,.15) node {$\epsilon$};
         
%         \draw [decorate,decoration={brace,amplitude=5pt}]
%(1.6,.15) -- (4.4,.15) node [black,midway,yshift=9pt] {$t_1$};

         
         
         \draw [decorate,decoration={brace,amplitude=5pt}]
(4.4,-.15) -- (2.6,-.15)  node [black,midway,yshift=-9pt] {$\le K$};





   \end{tikzpicture}
\caption{ \label{fig:case11} Decomposition of the output for case II.3).b)}
\end{figure*}


==> figures/squeeze.tex <==
\begin{figure}[t]
   \centering
   \scriptsize
   \begin{tikzpicture}[]

     %% run of T

     \draw 
       (0,0)     -- (4,0)     .. controls (4.5,0)   and (4.5,.3) ..
       (4,.3)    -- (1.5,.3)  .. controls (1,.3)    and (1,.6) ..
       (1.5,.6)  -- (2.5,.6)  .. controls (3,.6)    and (3,.9) ..
       (2.5,.9)  -- (1,.9)    .. controls (.5,.9)   and (.5,1.2) ..
       (1,1.2)   -- (7,1.2)   .. controls (7.5,1.2) and (7.5,1.5) ..
       (7,1.5)   -- (5.5,1.5) .. controls (5,1.5)   and (5,1.8) ..
       (5.5,1.8) -- (6,1.8)   .. controls (6.5,1.8) and (6.5,2.1) ..
       (6,2.1)   -- (4,2.1)   .. controls (3.5,2.1) and (3.5,2.4) ..
       (4,2.4)   -- (8,2.4)
     ;

     \draw (2.88,.15) node {$q_1$};
     \draw[densely dotted] (2.88,.3) node {$\bullet$} -- (2.88,.75);

     \draw (1.12,1.05) node {$q_2$};
     \draw[densely dotted] (1.12,.9) node {$\bullet$} -- (1.12,.45);

     \draw (6.38,1.35) node {$q_3$};
     \draw[densely dotted] (6.38,1.5) node {$\bullet$} -- (6.38,1.95);

     \draw (5.12,2.25) node {$q_4$};
     \draw[densely dotted] (5.12,2.1) node {$\bullet$} -- (5.12,1.65);

     \draw (1.5,2) node {run of $T$};

     \draw (3.5,-.5) node {\rotatebox{270}{$\implies$}};

     %% run of \squeeze{T}

     \begin{scope}[yshift=-2.5cm]
     \draw 
       (0,0)   -- (4,0)   .. controls (4.5,0)  and (4.5,.4) ..
       (4,.4)  -- (1,.4)  .. controls (.5,.4)  and (.5,.8) ..
       (1,.8)  -- (7,.8)  .. controls (7.5,.8) and (7.5,1.2) ..
       (7,1.2)  -- (4,1.2)  .. controls (3.5,1.2) and (3.5,1.6) ..
       (4,1.6) -- (8,1.6)
     ;

     \draw (2,.6) node {$R_T(q_1,q_2)$};
     \draw[very thick] (2.88,.4) node {$\bullet$} -- (1.12,.4) node {$\bullet$};

     \draw (5.75,1.4) node {$R_T(q_3,q_4)$};
     \draw[very thick] (6.38,1.2) node {$\bullet$} -- (5.12,1.2) node {$\bullet$};

     \draw (.62,-.15) node {$q_5$};
     \draw[densely dotted] (.62,0) node {$\bullet$} -- (.62,.65);

     \draw (4.38,.95) node {$q_6$};
     \draw[densely dotted] (4.38,.8) node {$\bullet$} -- (4.38,.15);

     \draw (1.5,1.3) node {run of $T_1 = \squeeze T$};

     \draw (3.5,-.5) node {\rotatebox{270}{$\implies$}};
     \end{scope}

     %% run of \squeeze{\squeeze{T}}

     \begin{scope}[yshift=-4.2cm]
     \draw 
       (0,0)    -- (7,0)  .. controls (7.5,0)  and (7.5,.3) ..
       (7,.3)   -- (4,.3) .. controls (3.5,.3) and (3.5,.6) ..
       (4,.6) -- (8,.6)
     ;

     \draw (2.5,.2) node {$L_{T_1}(q_5,q_6)$};
     \draw[very thick] (.62,0) node {$\bullet$} -- (4.38,0) node {$\bullet$};

     \draw (3.62,-.15) node {$q_7$};
     \draw[densely dotted] (3.62,0) node {$\bullet$} -- (3.62,.45);

     \draw (7.38,.75) node {$q_8$};
     \draw[densely dotted] (7.38,.6) node {$\bullet$} -- (7.38,.15);

     \draw (1.5,.8) node {run of $T_2 = \squeezepow 2 T$};

     \draw (3.5,-.7) node {\rotatebox{270}{$\implies$}};
     \end{scope}

     %% run of \squeezepow{3}{T}

     \begin{scope}[yshift=-5.9cm]
     \draw 
       (0,0) -- (8,0)
     ;

     \draw (5.75,.2) node {$L_{T_2}(q_7,q_8)$};
     \draw[very thick] (3.62,0) node {$\bullet$} -- (7.38,0) node {$\bullet$};

     \draw (1.5,.4) node {run of $T_3 = \squeezepow 3 T$};
     \end{scope}

   \end{tikzpicture}
\vspace{-2mm}
   \caption{Zigzags removal by applications of $\squeezeOp$.
     \label{fig:squeeze}}
\vspace{-7mm}
\end{figure}


==> figures/znft-to-nft.tex <==
\begin{figure}[t]
\begin{tikzpicture}[->,>=latex,node distance=3.6cm]
 \begin{scope}
 \node (1) {$T\in \ZNFT$};
  \node (2) [right of=1] {$T'\in\eZNFT$};
  \node (3) [right of=2] {$T''\in \FUNNFT$};
  \path 
  (1) edge [bend left,above,pos=.5] node {\small $T\models \ppt \Rightarrow T\equiv T' $} (2)
  (2) edge [bend left,above,pos=.6] node {\small $T'\models \ppt \Rightarrow T'\equiv T''$} (3);
  \end{scope}
  
       \begin{scope}[yshift=-1.1cm,xshift=-.7cm]
       \draw [->,>=latex] 
       (.2,0)    -- (1,0)  .. controls (1.38,0)  and (1.38,.3) ..
       (1,.3)   -- (.5,.3) .. controls (.12,.3) and (.12,.6) ..
       (.5,.6) -- (1.3,.6) ;
    \end{scope}


       \begin{scope}[yshift=-1.1cm,xshift=2.8cm]
       \draw [-] 
       (.2,0)    -- (1,0)  .. controls (1.38,0)  and (1.38,.1) ..  (1.38,.15);
       \draw [-][dotted](1.38,.15) .. controls (1.38, .2) and (1.38, .3) .. 
       (1,.3)   -- (.5,.3) .. controls (.2,.3) and (.2,.45) ..  (.2,.45);
       \draw  [->] (.2,.45) .. controls (.2, .50) and (.2, .6) .. 
       (.5,.6) -- (1.4,.6) ;
       
       \draw[-] (.8,.4) node {\scriptsize $\epsilon$};
       \end{scope}

       \begin{scope}[yshift=-.8cm,xshift=6.4cm]
       \draw [->,>=latex] 
       (0,0)    -- (1.4,0) ;       
       \end{scope}
\end{tikzpicture}
\vspace{-15pt}
\caption{From \ZNFT to \NFT.\label{fig:ZNFT2NFT}}
\vspace{-17pt}
\end{figure}

